Optimal Subpattern Assignment Metric for Multiple Tracks (OSPAMT Metric)

In this paper, we propose a new metric which measures the distance between two finite sets of tracks (a track is a path of either a real or estimated target). This metric is based on the same principle as the Optimal Subpattern Assignment (OSPA) metric devised by Schuhmacher et al. Importantly however, the new metric measures the distance between two finite sets of tracks whereas the OSPA metric measures the distance between two finite sets of target states. By also considering the properties of false tracks, missed tracks and many tracks assigned to one track situations caused by missed detections and false alarms, the minimization of all distances between tracks across two finite sets of tracks employed by the new OSPAMT metric enables performance evaluation of multi-target tracking (MTT) algorithms in a more comprehensive and accurate manner than existing metrics such as the OSPA metric and the enhanced OSPAT metric introduced by Ristic et al which measures the distance between two finite sets of labeled target states.

==> OSPAMT/Figs/2TruthsEst1Large.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={3pt}}
\begin{tikzpicture}[y=.2cm, x=2cm,font=\sffamily]
 \draw [->,thick]
 |-(5.1,0) node (xaxis) [right]
  {\scriptsize Time};
\draw (1,0) -- coordinate (x axis mid) (5.1,0);
\foreach \x in {1,...,5}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
\draw (1,1.5) node[cross] (x1){};
\draw (2,1.5) node[cross] (x2){};
\draw (3,1.5) node[cross] (x3){};
\draw (4,1.5) node[cross] (x4){};
\draw (5,1.5) node[cross] (x5){};
%\draw (4,16) node[cross] (x24){};
%\draw (5,16) node[cross] (x25){};
%\node(x11)[left=-0.12 of x1]{};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y1) at (1,5.5) {};
\node(y11)[left=-0.11 of y1]{};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y2) at (2,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y3) at (3,5.5){};
%\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y3) at (3,10){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y4) at (4,10){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y5) at (5,10){};
%\node(y51)[right=-0.11 of y5]{};
 \draw[-,thin,black,dashed](x2)edge node[swap,near start]{}  (y2);
\draw[->,black](y1)edge (y2)(y2)edge (y3)(y3)edge (y4)(y4)edge (y5)
(x1)edge (x2)(x2)edge (x3)(x4)edge (x5);
\node(temdis1)  [below =.2cm of y1] {};
 \node (dis1) [right =-0.01cm of temdis1]{$\epsilon\ll 1$};% {\scriptsize$\epsilon$};
 \draw[-,thin,black,dashed](y1)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x1);
\node(temdis2) [below =.2cm of y2] {};
  \node (dis1) [right =-.5cm of temdis2]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y2)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x2);
\node(temdis3)  [below =.3cm of y3] {};
  \node (dis1) [right =-.5cm of temdis3] {$\epsilon$};
  \draw[-,thin,black,dashed](y3)edge node[midway]{}%{\scriptsize$\epsilon$}
  (x3);
\node(temdis4)  [below =.3cm of y4] {};
  \node (dis1) [right =-.6cm of temdis4] {$\beta$};
  \draw[-,thin,black,dashed](y4)edge node[near start]{}%{\scriptsize$\beta$}
  (x4);
\node(temdis5)  [below =.3cm of y5] {};
  \node (dis1) [right =-.6cm of temdis5] {$\beta$};
  \draw[-,thin,black,dashed](y5)edge node[near start]{}%{\scriptsize$\beta$}
  (x5);
 \begin{pgfonlayer}{background}
 \path (y5.east |-y5.east)+(.3,-.8) node(ii){$\tau'_1$};
  \path (x3.east |-x3.east)+(.3,.6) node(a){$\tau_1$};
  \path (x5.east|- x5.east)+(.3,.4) node(b){$\tau_2$};
\draw[->,black,dashed](b) edge (x5)(a)edge(x3)(ii) edge (y5);
\end{pgfonlayer}
\end{tikzpicture}


==> OSPAMT/Figs/2TruthsEstAs1.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={3pt}}
\begin{tikzpicture}[y=.2cm, x=2cm,font=\sffamily]
 \draw [->,thick]
 |-(5.12,0) node (xaxis) [right]
  {\scriptsize Time};
\draw (1,0) -- coordinate (x axis mid) (5.1,0);
\foreach \x in {1,...,5}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
%\begin{axis}[%
%axis x line=middle,%bottom,
%%axis y line=middle,
%width=8cm,
%height=0.1cm,
%scale only axis,
%xmin=0,
%xmax=8,
%xtick={2,  4,6,8},
%xticklabels={$1$, $2$, $3$, $4$, $5$}]
%%extra x ticks={0,  2,  4,6,8}]
%\end{axis}
%%\begin{axis}[%
%%xticklabels={$-4\pi$, $-2\pi$, $0$, $2\pi$, $4\pi$},
%%extra x ticks={-4, -2},
%%]
%%\end{axis}
%\draw (0,0) -- coordinate (x axis mid) (4,0);
%\foreach \x in {0,...,4}
%     		\draw (\x,1pt) -- (\x,-3pt)
%			node[anchor=north] {\x};
\draw (1,1.5) node[cross] (x1){};
\draw (2,1.5) node[cross] (x2){};
\draw (3,1.5) node[cross] (x3){};
\draw (4,1.5) node[cross] (x4){};
\draw (5,1.5) node[cross] (x5){};
\node(x11)[left=-0.12 of x1]{};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y1) at (1,5.5) {};
\node(y11)[left=-0.11 of y1]{};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y2) at (2,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y3) at (3,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y4) at (4,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y5) at (5,5.5){};
\node(y51)[right=-0.11 of y5]{};
%\node (ly3) at (1,2.7){$y_3$};
%\node (ly2) at (1.1,1.3){$y_2$};
%\node (lx2)at (1.1,-.2){$x_2$};
%
%\node(temdis11)  [below =.2cm of y1] {};
% \node (dis1) [right =.05cm of temdis11] {\scriptsize$\Delta$};
% \draw[-,thin,black,dashed](x1)edge node[swap,near start]{}  (y1);

% \node(temdis)  [below =.2cm of y2] {};
% \node (dis2) [right =.05cm of temdis]{};% {\scriptsize$\Delta$};
 \draw[-,thin,black,dashed](x2)edge node[swap,near start]{}  (y2);
\draw[->,black](y1)edge (y2)(y2)edge (y3)(y3)edge(y4)(y4)edge (y5)
(x1)edge (x2)(x2)edge (x3)(x4)edge (x5)%(x21)edge (x22)
;
\node(temdis1)  [below =.2cm of y1] {};
 \node (dis1) [right =-0.01cm of temdis1]{$\epsilon\ll 1$};% {\scriptsize$\epsilon$};
 \draw[-,thin,black,dashed](y1)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x1);
\node(temdis2) [below =.2cm of y2] {};
  \node (dis1) [right =-.5cm of temdis2]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y2)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x2);
\node(temdis3) [below =.2cm of y3] {};
  \node (dis1) [right =-.5cm of temdis3]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y3)edge node[midway]{}%{\scriptsize$\epsilon$}
  (x3);
\node(temdis4) [below =.2cm of y4] {};
  \node (dis1) [right =-.5cm of temdis4]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y4)edge node[near start]{}%{\scriptsize$\beta$}
  (x4);
\node(temdis5) [below =.2cm of y5] {};
  \node (dis1) [right =-.5cm of temdis5]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y5)edge node[near start]{}%{\scriptsize$\beta$}
  (x5);
 \begin{pgfonlayer}{background}
%%red color
% \path (y1.west |- y1.west)+(-.3,-.01) node(aa){$\tau'_1$};%{\textcolor{green!50!black!90} {%Track  $\tau'_1$}};%{Estimated track $\tau'_1$}};%
% \path (x1.west |- x1.west)+(-.3,-.01) node(bb){$\tau_1$};%{\textcolor{red!90!black!90}{%True track $\tau_1$}};
 \path (y5.east |-y5.east)+(.3,-.8) node(ii){$\tau'_1$};
  \path (x3.east |-x3.east)+(.3,.6) node(a){$\tau_1$};
  \path (x5.east|- x5.east)+(.3,.4) node(b){$\tau_2$};
\draw[->,black,dashed](b) edge (x5)(a)edge(x3)(ii) edge (y5);% (y51);
%\draw[->,red!90!black!90](bb) edge (x1);
%\draw[->,green!50!black!90](aa)edge(y1)(ii) edge  (y5);
\end{pgfonlayer}
\end{tikzpicture}


==> OSPAMT/Figs/2TruthsEstAs1_Same.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={3pt}}
\begin{tikzpicture}[y=.2cm, x=2cm,font=\sffamily]
 \draw [->,thick]
 |-(5.12,0) node (xaxis) [right]
  {\scriptsize Time};
\draw (1,0) -- coordinate (x axis mid) (5.1,0);
\foreach \x in {1,...,5}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
%\begin{axis}[%
%axis x line=middle,%bottom,
%%axis y line=middle,
%width=8cm,
%height=0.1cm,
%scale only axis,
%xmin=0,
%xmax=8,
%xtick={2,  4,6,8},
%xticklabels={$1$, $2$, $3$, $4$, $5$}]
%%extra x ticks={0,  2,  4,6,8}]
%\end{axis}
%%\begin{axis}[%
%%xticklabels={$-4\pi$, $-2\pi$, $0$, $2\pi$, $4\pi$},
%%extra x ticks={-4, -2},
%%]
%%\end{axis}
%\draw (0,0) -- coordinate (x axis mid) (4,0);
%\foreach \x in {0,...,4}
%     		\draw (\x,1pt) -- (\x,-3pt)
%			node[anchor=north] {\x};
\draw (1,1.5) node[cross] (x1){};
\draw (2,1.5) node[cross] (x2){};
\draw (3,1.5) node[cross] (x3){};
\draw (4,1.5) node[cross] (x4){};
\draw (5,1.5) node[cross] (x5){};
\node(x11)[left=-0.12 of x1]{};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y1) at (1,5.5) {};
\node(y11)[left=-0.11 of y1]{};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y2) at (2,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y3) at (3,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y4) at (4,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y5) at (5,5.5){};
\node(y51)[right=-0.11 of y5]{};
%\node (ly3) at (1,2.7){$y_3$};
%\node (ly2) at (1.1,1.3){$y_2$};
%\node (lx2)at (1.1,-.2){$x_2$};
%
%\node(temdis11)  [below =.2cm of y1] {};
% \node (dis1) [right =.05cm of temdis11] {\scriptsize$\Delta$};
% \draw[-,thin,black,dashed](x1)edge node[swap,near start]{}  (y1);

% \node(temdis)  [below =.2cm of y2] {};
% \node (dis2) [right =.05cm of temdis]{};% {\scriptsize$\Delta$};
 \draw[-,thin,black,dashed](x2)edge node[swap,near start]{}  (y2);
\draw[->,black](y1)edge (y2)(y2)edge (y3)(y4)edge (y5)
(x1)edge (x2)(x2)edge (x3)(x4)edge (x5)%(x21)edge (x22)
;
\node(temdis1)  [below =.2cm of y1] {};
 \node (dis1) [right =-0.01cm of temdis1]{$\epsilon\ll 1$};% {\scriptsize$\epsilon$};
 \draw[-,thin,black,dashed](y1)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x1);
\node(temdis2) [below =.2cm of y2] {};
  \node (dis1) [right =-.5cm of temdis2]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y2)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x2);
\node(temdis3) [below =.2cm of y3] {};
  \node (dis1) [right =-.5cm of temdis3]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y3)edge node[midway]{}%{\scriptsize$\epsilon$}
  (x3);
\node(temdis4) [below =.2cm of y4] {};
  \node (dis1) [right =-.5cm of temdis4]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y4)edge node[near start]{}%{\scriptsize$\beta$}
  (x4);
\node(temdis5) [below =.2cm of y5] {};
  \node (dis1) [right =-.5cm of temdis5]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y5)edge node[near start]{}%{\scriptsize$\beta$}
  (x5);
 \begin{pgfonlayer}{background}
%%red color
% \path (y1.west |- y1.west)+(-.3,-.01) node(aa){$\tau'_1$};%{\textcolor{green!50!black!90} {%Track  $\tau'_1$}};%{Estimated track $\tau'_1$}};%
% \path (x1.west |- x1.west)+(-.3,-.01) node(bb){$\tau_1$};%{\textcolor{red!90!black!90}{%True track $\tau_1$}};
 \path (y5.east |-y5.east)+(.3,-.6) node(bb){$\tau'_2$};
 \path (y3.east |-y3.east)+(.3,-.6) node(aa){$\tau'_1$};
  \path (x3.east |-x3.east)+(.3,.6) node(a){$\tau_1$};
  \path (x5.east|- x5.east)+(.3,.4) node(b){$\tau_2$};
\draw[->,black,dashed](b) edge (x5)(a)edge(x3)(bb) edge (y5)(aa)edge(y3);% (y51);
%\draw[->,red!90!black!90](bb) edge (x1);
%\draw[->,green!50!black!90](aa)edge(y1)(ii) edge  (y5);
\end{pgfonlayer}
\end{tikzpicture}


==> OSPAMT/Figs/Card0Card2OSPATrue.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={3pt}}
\begin{tikzpicture}[y=.2cm, x=2cm,font=\sffamily]
 \draw [->,thick]
 |-(5.12,0) node (xaxis) [right]
  {\scriptsize Time};
\draw (1,0) -- coordinate (x axis mid) (5.1,0);
\foreach \x in {1,...,5}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
%\begin{axis}[%
%axis x line=middle,%bottom,
%%axis y line=middle,
%width=8cm,
%height=0.1cm,
%scale only axis,
%xmin=0,
%xmax=8,
%xtick={2,  4,6,8},
%xticklabels={$1$, $2$, $3$, $4$, $5$}]
%%extra x ticks={0,  2,  4,6,8}]
%\end{axis}
%%\begin{axis}[%
%%xticklabels={$-4\pi$, $-2\pi$, $0$, $2\pi$, $4\pi$},
%%extra x ticks={-4, -2},
%%]
%%\end{axis}
%\draw (0,0) -- coordinate (x axis mid) (4,0);
%\foreach \x in {0,...,4}
%     		\draw (\x,1pt) -- (\x,-3pt)
%			node[anchor=north] {\x};
\draw (1,1.5) node[cross] (x1){};
\draw (2,1.5) node[cross] (x2){};
\draw (3,1.5) node[cross] (x3){};
\draw (4,1.5) node[cross] (x4){};
\draw (5,1.5) node[cross] (x5){};
\node(x11)[left=-0.12 of x1]{};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y1) at (1,5.5) {};
\node(y11)[left=-0.11 of y1]{};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y2) at (2,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y3) at (3,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y4) at (4,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y5) at (5,5.5){};
\node(y51)[right=-0.11 of y5]{};
%\node (ly3) at (1,2.7){$y_3$};
%\node (ly2) at (1.1,1.3){$y_2$};
%\node (lx2)at (1.1,-.2){$x_2$};
%
%\node(temdis11)  [below =.2cm of y1] {};
% \node (dis1) [right =.05cm of temdis11] {\scriptsize$\Delta$};
% \draw[-,thin,black,dashed](x1)edge node[swap,near start]{}  (y1);

% \node(temdis)  [below =.2cm of y2] {};
% \node (dis2) [right =.05cm of temdis]{};% {\scriptsize$\Delta$};
 \draw[-,thin,black,dashed](x2)edge node[swap,near start]{}  (y2);
\draw[->,black](y1)edge (y2)(y2)edge (y3)(y4)edge (y5)
(x1)edge (x2)(x2)edge (x3)(x3)edge (x4)(x4)edge (x5)%(x21)edge (x22)
;
\node(temdis1)  [below =.2cm of y1] {};
 \node (dis1) [right =-0.01cm of temdis1]{$\epsilon\ll 1$};% {\scriptsize$\epsilon$};
 \draw[-,thin,black,dashed](y1)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x1);
\node(temdis2) [below =.2cm of y2] {};
  \node (dis1) [right =-.5cm of temdis2]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y2)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x2);
\node(temdis3) [below =.2cm of y3] {};
  \node (dis1) [right =-.5cm of temdis3]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y3)edge node[midway]{}%{\scriptsize$\epsilon$}
  (x3);
\node(temdis4) [below =.2cm of y4] {};
  \node (dis1) [right =-.5cm of temdis4]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y4)edge node[near start]{}%{\scriptsize$\beta$}
  (x4);
\node(temdis5) [below =.2cm of y5] {};
  \node (dis1) [right =-.5cm of temdis5]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y5)edge node[near start]{}%{\scriptsize$\beta$}
  (x5);
 \begin{pgfonlayer}{background}
%%red color
% \path (y1.west |- y1.west)+(-.3,-.01) node(aa){$\tau'_1$};%{\textcolor{green!50!black!90} {%Track  $\tau'_1$}};%{Estimated track $\tau'_1$}};%
% \path (x1.west |- x1.west)+(-.3,-.01) node(bb){$\tau_1$};%{\textcolor{red!90!black!90}{%True track $\tau_1$}};
 \path (y5.east |-y5.east)+(.3,-.6) node(ii){$\tau'_2$};
  \path (y3.east |-y3.east)+(.3,-.6) node(aa){$\tau'_1$};
  \path (x5.east|- x5.east)+(.3,.4) node(bb){$\tau_1$};
\draw[->,black,dashed](bb) edge (x5)(aa)edge(y3)(ii) edge (y5);% (y51);
%\draw[->,red!90!black!90](bb) edge (x1);
%\draw[->,green!50!black!90](aa)edge(y1)(ii) edge  (y5);
\end{pgfonlayer}
\end{tikzpicture}


==> OSPAMT/Figs/Eval_OSPAT_IncAssIncMe.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={3pt}}
\begin{tikzpicture}[y=.2cm, x=2cm,font=\sffamily,bend angle=45]
 \draw [->,thick]
 |-(6.1,0) node (xaxis) [right]
  {\scriptsize Time};
\draw (1,0) -- coordinate (x axis mid) (6.1,0);
\foreach \x in {1,...,6}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
%track 1
\draw (1,1.5) node[cross] (x1){};
\draw (2,1.5) node[cross] (x2){};

%\draw (6,1.5) node[cross] (x6){};
%Track 2
\draw (3,1.5) node[cross] (2x3){};
\draw (4,1.5) node[cross] (2x4){};
%Est track 1
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y1) at (1,5.5) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y2) at (2,5.5){};
%Est track 2
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (2y3) at (3,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (2y4) at (4,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (2y5) at (5,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (2y6) at (6,5.5){};
%Est track 3
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (3y3) at (3,12){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (3y4) at (4,12){};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Connecting state
% \draw[-,thin,black,dashed](x2)edge node[swap,near start]{}  (y2);
\draw[->,black]
(y1)edge (y2)(2y3)edge(2y4)(2y4)edge (2y5)(2y5)edge (2y6)(3y3)edge (3y4)
(x1)edge (x2)(2x3)edge (2x4);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Assigning distances
\node(temdis1)  [below =.2cm of y1] {};
 \node (dis1) [right =-0.01cm of temdis1]{$\epsilon\ll 1$};% {\scriptsize$\epsilon$};
 \draw[-,thin,black,dashed](y1)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x1);
\node(temdis2) [below =.2cm of y2] {};
  \node (dis1) [right =-.5cm of temdis2]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y2)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x2);
\node(2temdis3)  [below =.2cm of 2y3] {};
  \node (dis1) [right =-.5cm of 2temdis3] {$\epsilon$};
  \draw[-,thin,black,dashed](2y3)edge node[midway]{}%{\scriptsize$\epsilon$}
  (2x3);
\node(temdis4)  [below =.1cm of 2y4] {};
  \node (dis1) [right =-.2cm of temdis4] {$\epsilon$};
  \draw[-,thin,black,dashed](2y4)edge node[midway]{}%{\scriptsize$\epsilon$}
  (2x4);
%\node(temdis5)  [below =.1cm of 2y5] {};
%  \node (dis1) [right =-.48cm of temdis5] {$\epsilon$};
%  \draw[-,thin,black,dashed](2y5)edge node[midway]{}%{\scriptsize$\epsilon$}
%  (2x5);
%\node(3temdis4)  [below =.3cm of 3y4] {};
%  \node (dis1) [right =-.5cm of 3temdis4] {$\beta$};
  \draw[-,thin,black,dashed](3y3)edge[bend left] node[midway]{}%{\scriptsize$\epsilon$}
  (2x3);
\node(3temdis5)  [below =.4cm of 3y4] {};
  \node (dis1) [right =-1cm of 3temdis5] {$\beta$};
  \draw[-,thin,black,dashed](3y4)edge[bend right] node[midway]{}%{\scriptsize$\epsilon$}
  (2x4);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 \begin{pgfonlayer}{background}
 %Name track
 \path (2y6.east |-2y6.east)+(.3,-.8) node(bb){$\tau'_3$};
 \path (y2.east |-y2.east)+(.3,1) node(aa){$\tau'_1$};
 \path (x2.east|- x2.east)+(.3,.6) node(a){$\tau_1$};
 \path (2x4.east|- 2x4.east)+(.3,.6) node(b){$\tau_2$};
 \path (3y4.east |-3y4.east)+(.3,-.8) node(cc){$\tau'_2$};

  %Connecting track to name
\draw[->,black,dashed](a) edge (x2)(b) edge (2x4)(aa)edge(y2)(bb) edge (2y6)(cc)edge(3y4);
\end{pgfonlayer}
\end{tikzpicture}


==> OSPAMT/Figs/Eval_OSPAT_IncAssIncMe_1.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={3pt}}
\begin{tikzpicture}[y=.2cm, x=2cm,font=\sffamily,bend angle=45]
 \draw [->,thick]
 |-(6.1,0) node (xaxis) [right]
  {\scriptsize Time};
\draw (1,0) -- coordinate (x axis mid) (6.1,0);
\foreach \x in {1,...,6}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
%track 1
\draw (1,1.5) node[cross] (x1){};
\draw (2,1.5) node[cross] (x2){};

%\draw (6,1.5) node[cross] (x6){};
%Track 2
\draw (3,1.5) node[cross] (2x3){};
\draw (4,1.5) node[cross] (2x4){};
%Est track 1
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y1) at (1,5.5) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y2) at (2,5.5){};
%Est track 2
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (2y3) at (3,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (2y4) at (4,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (2y5) at (5,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (2y6) at (6,5.5){};
%Est track 3
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (3y3) at (3,12){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (3y4) at (4,12){};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Connecting state
% \draw[-,thin,black,dashed](x2)edge node[swap,near start]{}  (y2);
\draw[->,black]
(y1)edge (y2)(y2)edge (y3)(2y3)edge(2y4)(2y4)edge (2y5)(2y5)edge (2y6)(3y3)edge (3y4)
(x1)edge (x2)(2x3)edge (2x4);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Assigning distances
\node(temdis1)  [below =.2cm of y1] {};
 \node (dis1) [right =-0.01cm of temdis1]{$\epsilon\ll 1$};% {\scriptsize$\epsilon$};
 \draw[-,thin,black,dashed](y1)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x1);
\node(temdis2) [below =.2cm of y2] {};
  \node (dis1) [right =-.5cm of temdis2]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y2)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x2);
\node(2temdis3)  [below =.2cm of 2y3] {};
  \node (dis1) [right =-.5cm of 2temdis3] {$\epsilon$};
  \draw[-,thin,black,dashed](2y3)edge node[midway]{}%{\scriptsize$\epsilon$}
  (2x3);
\node(temdis4)  [below =.1cm of 2y4] {};
  \node (dis1) [right =-.2cm of temdis4] {$\epsilon$};
  \draw[-,thin,black,dashed](2y4)edge node[midway]{}%{\scriptsize$\epsilon$}
  (2x4);
%\node(temdis5)  [below =.1cm of 2y5] {};
%  \node (dis1) [right =-.48cm of temdis5] {$\epsilon$};
%  \draw[-,thin,black,dashed](2y5)edge node[midway]{}%{\scriptsize$\epsilon$}
%  (2x5);
%\node(3temdis4)  [below =.3cm of 3y4] {};
%  \node (dis1) [right =-.5cm of 3temdis4] {$\beta$};
  \draw[-,thin,black,dashed](3y3)edge[bend left] node[midway]{}%{\scriptsize$\epsilon$}
  (2x3);
\node(3temdis5)  [below =.4cm of 3y4] {};
  \node (dis1) [right =-1cm of 3temdis5] {$\beta$};
  \draw[-,thin,black,dashed](3y4)edge[bend right] node[midway]{}%{\scriptsize$\epsilon$}
  (2x4);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 \begin{pgfonlayer}{background}
 %Name track
 \path (2y6.east |-2y6.east)+(.3,-.8) node(bb){$\tau'_1$};
 %\path (y2.east |-y2.east)+(.3,1) node(aa){$\tau'_1$};
 \path (x2.east|- x2.east)+(.3,.6) node(a){$\tau_1$};
 \path (2x4.east|- 2x4.east)+(.3,.6) node(b){$\tau_2$};
 \path (3y4.east |-3y4.east)+(.3,-.8) node(cc){$\tau'_2$};

  %Connecting track to name
\draw[->,black,dashed](a) edge (x2)(b) edge (2x4)(bb) edge (2y6)(cc)edge(3y4);
\end{pgfonlayer}
\end{tikzpicture}

==> OSPAMT/Figs/ExSwTr2_Sim.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={3pt}}
\begin{tikzpicture}[y=.2cm, x=2cm,font=\sffamily]
 \draw [->,thick]
 |-(3.12,0) node (xaxis) [right]
  {\scriptsize Time};
\draw (1,0) -- coordinate (x axis mid) (3.1,0);
\foreach \x in {1,...,3}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
%Track 1
\draw (1,1.5) node[cross] (x1){};
\draw (2,1.5) node[cross] (x2){};
\draw (3,1.5) node[cross] (x3){};
%Track 2
\draw (1,15) node[cross] (2x1){};
\draw (2,15) node[cross] (2x2){};
\draw (3,15) node[cross] (2x3){};
%Est track 1
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y1) at (1,7) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y2) at (2,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y3) at (3,5.5){};

%Est track 1
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (2y1) at (1,9.5) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (2y2) at (2,11){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (2y3) at (3,11){};
\draw[-,thin,black,dashed](x2)edge node[swap,near start]{}  (y2);
\draw[->,black](y1)edge (y2)(y2)edge (y3)(2y1)edge (2y2)(2y2)edge (2y3)
(x1)edge (x2)(x2)edge (x3)(2x1)edge (2x2)(2x2)edge (2x3)%(x21)edge (x22)
;
\node(temdis1)  [below =.2cm of y1] {};
 \node (dis1) [left =-.5cm of temdis1]{$\eta$};% {\scriptsize$\epsilon$};
 \draw[-,thin,black,dashed](y1)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x1);
\node(temdis2) [below =.2cm of y2] {};
  \node (dis1) [left =-1.2cm of temdis2]{$\epsilon\ll 1$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y2)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x2);
\node(temdis3) [below =.2cm of y3] {};
  \node (dis1) [right =-.5cm of temdis3]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y3)edge node[midway]{}%{\scriptsize$\epsilon$}
  (x3);
\node(temdis4) [below =.2cm of 2x1] {};
  \node (dis1) [left =-.5cm of temdis4]{$\eta$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](2x1)edge node[near start]{}%{\scriptsize$\beta$}
  (2y1);
\node(temdis5) [below =.2cm of 2x2] {};
  \node (dis1) [right =-.5cm of temdis5]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](2x2)edge node[near start]{}%{\scriptsize$\beta$}
  (2y2);
\node(temdis6) [below =.2cm of 2x3] {};
  \node (dis1) [right =-.5cm of temdis6]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](2x3)edge node[near start]{}%{\scriptsize$\beta$}
  (2y3);
%\node(temdis7) [below =.7cm of 2x1] {};
%  \node (dis1) [right =.3cm of temdis7]{$\beta$};% {\scriptsize$\epsilon$};
%  \draw[-,thin,black,dashed](2x1)edge[bend angle=45 left] node[near start]{}%{\scriptsize$\beta$}
%  (y1);  
 \begin{pgfonlayer}{background}
 \path (2y3.east |-2y3.east)+(.3,-.6) node(ii){$\tau'_2$};
  \path (y3.east |-y3.east)+(.3,-.6) node(aa){$\tau'_1$};
  \path (x3.east|- x3.east)+(.3,.4) node(b){$\tau_1$};
  \path (2x3.east|- 2x3.east)+(.3,.4) node(a){$\tau_2$};
\draw[->,black,dashed](b) edge (x3)(a) edge (2x3)(aa)edge(y3)(ii) edge (2y3);% (y51);
\end{pgfonlayer}
\end{tikzpicture}

==> OSPAMT/Figs/ExSwTr_Sim.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={3pt}}
\begin{tikzpicture}[y=.2cm, x=2cm,font=\sffamily,bend angle=50]
 \draw [->,thick]
 |-(3.12,0) node (xaxis) [right]
  {\scriptsize Time};
\draw (1,0) -- coordinate (x axis mid) (3.1,0);
\foreach \x in {1,...,3}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
%Track 1
\draw (1,1.5) node[cross] (x1){};
\draw (2,1.5) node[cross] (x2){};
\draw (3,1.5) node[cross] (x3){};
%Track 2
\draw (1,15) node[cross] (2x1){};
\draw (2,15) node[cross] (2x2){};
\draw (3,15) node[cross] (2x3){};
%Est track 1
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y1) at (1,5.5) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y2) at (2,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y3) at (3,5.5){};

%Est track 1
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (2y1) at (1,11) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (2y2) at (2,11){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (2y3) at (3,11){};
\draw[-,thin,black,dashed](x2)edge node[swap,near start]{}  (y2);
\draw[->,black](2y1)edge (y2)(y2)edge (y3)(y1)edge (2y2)(2y2)edge (2y3)
(x1)edge (x2)(x2)edge (x3)(2x1)edge (2x2)(2x2)edge (2x3)%(x21)edge (x22)
;
\node(temdis1)  [below =.2cm of y1] {};
 \node (dis1) [left =-.5cm of temdis1]{$\epsilon$};% {\scriptsize$\epsilon$};
 \draw[-,thin,black,dashed](y1)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x1);
\node(temdis2) [below =.2cm of y2] {};
  \node (dis1) [left =-1.2cm of temdis2]{$\epsilon\ll 1$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y2)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x2);
\node(temdis3) [below =.2cm of y3] {};
  \node (dis1) [right =-.5cm of temdis3]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y3)edge node[midway]{}%{\scriptsize$\epsilon$}
  (x3);
\node(temdis4) [below =.2cm of 2x1] {};
  \node (dis1) [left =-.5cm of temdis4]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](2x1)edge node[near start]{}%{\scriptsize$\beta$}
  (2y1);
\node(temdis5) [below =.2cm of 2x2] {};
  \node (dis1) [right =-.5cm of temdis5]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](2x2)edge node[near start]{}%{\scriptsize$\beta$}
  (2y2);
\node(temdis6) [below =.2cm of 2x3] {};
  \node (dis1) [right =-.5cm of temdis6]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](2x3)edge node[near start]{}%{\scriptsize$\beta$}
  (2y3);
\node(temdis7) [below =.7cm of 2x1] {};
  \node (dis1) [right =.3cm of temdis7]{$\beta$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](2x1)edge[bend left] node[near start]{}%{\scriptsize$\beta$}
  (y1);
\node(temdis8) [below =.7cm of 2y1] {};
  \node (dis1) [right =.3cm of temdis8]{$\beta$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](2y1)edge[bend left] node[near start]{}%{\scriptsize$\beta$}
  (x1);    
 \begin{pgfonlayer}{background}
 \path (2y3.east |-2y3.east)+(.3,-.6) node(ii){$\tau'_2$};
  \path (y3.east |-y3.east)+(.3,-.6) node(aa){$\tau'_1$};
  \path (x3.east|- x3.east)+(.3,.4) node(b){$\tau_1$};
  \path (2x3.east|- 2x3.east)+(.3,.4) node(a){$\tau_2$};
\draw[->,black,dashed](b) edge (x3)(a) edge (2x3)(aa)edge(y3)(ii) edge (2y3);% (y51);
\end{pgfonlayer}
\end{tikzpicture}

==> OSPAMT/Figs/ExTri_Sim.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={3pt}}
\begin{tikzpicture}[y=.2cm, x=2cm,font=\sffamily,bend angle=45]
 \draw [->,thick]
 |-(5.1,0) node (xaxis) [right]
  {\scriptsize Time};
\draw (1,0) -- coordinate (x axis mid) (5.1,0);
\foreach \x in {1,...,5}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
%track 1
\node[rectangle,draw,yscale=.7,xscale=.7, rotate=45](x1)at(1,1.5) {};
\node[rectangle,draw,yscale=.7,xscale=.7, rotate=45](x2)at(2,1.5) {};
\node[rectangle,draw,yscale=.7,xscale=.7, rotate=45](x3)at(3,1.5) {};
\node[rectangle,draw,yscale=.7,xscale=.7, rotate=45](x4)at(4,1.5) {};
\node[rectangle,draw,yscale=.7,xscale=.7, rotate=45](x5)at(5,1.5) {};
%Star Track 1
\node[star, star points=5, star point ratio=0.3, fill=black, draw] (2x1)at (1,9.5){};
\node[star, star points=5, star point ratio=0.3, fill=black, draw] (2x2)at (2,9.5){};
\node[star, star points=5, star point ratio=0.3, fill=black, draw] (2x3)at (3,9.5){};
%Star Track 2
\node[star, star points=5, star point ratio=0.3, fill=black, draw] (3x4)at (4,9.5){};
\node[star, star points=5, star point ratio=0.3, fill=black, draw] (3x5)at (5,9.5){};
%Est track 1
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=5pt] (y3) at (3,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=5pt] (y4) at (4,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=5pt] (y5) at (5,5.5){};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Connecting state
% \draw[-,thin,black,dashed](x2)edge node[swap,near start]{}  (y2);
\draw[->,black](y3)edge (y4)(y4)edge (y5)
(x1)edge (x2)(x2)edge (x3)(x3)edge (x4)(x4)edge (x5)(2x1)edge(2x2)(2x2)edge(2x3)(3x4)edge(3x5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Assigning distances
\node(temdis1)  [below =.2cm of 2x1] {};
 \node (dis1) [right =-0.01cm of temdis1]{$2\epsilon\ll 1$};% {\scriptsize$\epsilon$};
 \draw[-,thin,black,dashed](2x1)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x1);
%\node(temdis2) [below =.2cm of 2x2] {};
%  \node (dis1) [right =-.5cm of temdis2]{$2\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](2x2)edge[bend left] node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x2);
\node(temdis3)  [below =.3cm of 2x3] {};
  \node (dis1) [right =-1.5cm of temdis3] {$2\epsilon$};
  \draw[-,thin,black,dashed](2x3)edge[bend right] node[midway]{}%{\scriptsize$\epsilon$}
  (x3);
\node(temdis5)  [below =.2cm of y3] {};
  \node (dis1) [left =-.5cm of temdis5] {$\epsilon$};
  \draw[-,thin,black,dashed](y3)edge node[midway]{}%{\scriptsize$\epsilon$}
  (x3);
\node(temdis6)  [below =.2cm of y4] {};
  \node (dis1) [right =-.5cm of temdis6] {$\epsilon$};
  \draw[-,thin,black,dashed](y4)edge node[midway]{}%{\scriptsize$\epsilon$}
  (x4);
\node(2temdis2)  [below =.2cm of y5] {};
  \node (dis1) [right =-.5cm of 2temdis2] {$\epsilon$};
  \draw[-,thin,black,dashed](y5)edge node[midway]{}%{\scriptsize$\epsilon$}
  (x5);
\node(2temdis1)  [below =.1cm of 3x4] {};
  \node (dis1) [left =-1.5cm of 2temdis1] {$\epsilon$};
  \draw[-,thin,black,dashed](3x4)edge[bend left] node[near start]{}%{\scriptsize$\beta$}
  (y4);
%\node(2temdis3)  [below =.1cm of 3x5] {};
%  \node (dis1) [right =-.5cm of 2temdis3] {$\epsilon$};
  \draw[-,thin,black,dashed](3x5)edge[bend right] node[near start]{}%{\scriptsize$\beta$}
  (y5);
%\node(2temdis5)  [below =.6cm of 3x5] {};
%  \node (dis1) [right =-.6cm of 2temdis5]{};% {$\beta$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 \begin{pgfonlayer}{background}
 %Name track
 \path (3x5.east |-3x5.east)+(.3,-.8) node(c){$\tau^*_2$};
  \path (y5.east |-y5.east)+(.3,.1) node(aa){$\tau'_1$};
  \path (x5.east|- x5.east)+(.3,.1) node(a){$\tau_1$};
 \path (2x3.east|- 2x3.east)+(.3,-.6) node(b){$\tau^*_1$};
  %Connecting track to name
\draw[->,black,dashed](a) edge (x5)(b) edge (2x3)(c) edge (3x5)(aa)edge(y5);
\end{pgfonlayer}
\end{tikzpicture}

==> OSPAMT/Figs/Exa1-1Co2Sep_Sim.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={3pt}}
\begin{tikzpicture}[y=.2cm, x=2cm,font=\sffamily,bend angle=45]
 \draw [->,thick]
 |-(4.1,0) node (xaxis) [right]
  {\scriptsize Time};
\draw (1,0) -- coordinate (x axis mid) (4.1,0);
\foreach \x in {1,...,4}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
%track 1
\draw (1,1.5) node[cross] (x1){};
\draw (2,1.5) node[cross] (x2){};
%Est track 1
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y1) at (1,5.5) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y2) at (2,5.5){};
%Est track 2
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (2y3) at (3,1.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (2y4) at (4,1.5){};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Connecting state
% \draw[-,thin,black,dashed](x2)edge node[swap,near start]{}  (y2);
\draw[->,black](y1)edge (y2)(2y3)edge (2y4)
(x1)edge (x2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Assigning distances
\node(temdis1)  [below =.2cm of y1] {};
 \node (dis1) [right =-0.01cm of temdis1]{$\epsilon\ll 1$};% {\scriptsize$\epsilon$};
 \draw[-,thin,black,dashed](y1)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x1);
\node(temdis2) [below =.2cm of y2] {};
  \node (dis1) [right =-.5cm of temdis2]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y2)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x2);
%Est track 3
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (3y3) at (3,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (3y4) at (4,5.5){};  
\draw[->,black](y1)edge (y2)(2y3)edge (2y4)
(x1)edge (x2)(3y3)edge(3y4);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 \begin{pgfonlayer}{background}
 %Name track
 \path (3y4.east |-3y4.east)+(.3,-.8) node(cc){$\tau'_3$};
 \path (2y4.east |-2y4.east)+(.3,.3) node(bb){$\tau'_2$};
 \path (y2.east |-y2.east)+(.3,-.8) node(aa){$\tau'_1$};
 \path (x2.east|- x2.east)+(.3,.6) node(a){$\tau_1$};
   %Connecting track to name
\draw[->,black,dashed](a) edge (x2)(aa)edge(y2)(bb) edge (2y4)(cc) edge(3y4);
\end{pgfonlayer}
\end{tikzpicture}

==> OSPAMT/Figs/Exa1_1ComSep_Sim.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={3pt}}
\begin{tikzpicture}[y=.2cm, x=2cm,font=\sffamily,bend angle=45]
 \draw [->,thick]
 |-(4.1,0) node (xaxis) [right]
  {\scriptsize Time};
\draw (1,0) -- coordinate (x axis mid) (4.1,0);
\foreach \x in {1,...,4}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
%track 1
\draw (1,1.5) node[cross] (x1){};
\draw (2,1.5) node[cross] (x2){};
%Est track 1
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y1) at (1,5.5) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y2) at (2,5.5){};
%Est track 2
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (2y3) at (3,1.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (2y4) at (4,1.5){};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Connecting state
% \draw[-,thin,black,dashed](x2)edge node[swap,near start]{}  (y2);
\draw[->,black](y1)edge (y2)(2y3)edge (2y4)
(x1)edge (x2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Assigning distances
\node(temdis1)  [below =.2cm of y1] {};
 \node (dis1) [right =-0.01cm of temdis1]{$\epsilon\ll 1$};% {\scriptsize$\epsilon$};
 \draw[-,thin,black,dashed](y1)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x1);
\node(temdis2) [below =.2cm of y2] {};
  \node (dis1) [right =-.5cm of temdis2]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y2)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 \begin{pgfonlayer}{background}
 %Name track
 \path (2y4.east |-2y4.east)+(.3,.3) node(bb){$\tau'_2$};
 \path (y2.east |-y2.east)+(.3,-.8) node(aa){$\tau'_1$};
  \path (x2.east|- x2.east)+(.3,.6) node(a){$\tau_1$};
   %Connecting track to name
\draw[->,black,dashed](a) edge (x2)(aa)edge(y2)(bb) edge (2y4);
\end{pgfonlayer}
\end{tikzpicture}

==> OSPAMT/Figs/Exa1_1Sep_Sim.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={3pt}}
\begin{tikzpicture}[y=.2cm, x=2cm,font=\sffamily,bend angle=45]
 \draw [->,thick]
 |-(4.1,0) node (xaxis) [right]
  {\scriptsize Time};
\draw (1,0) -- coordinate (x axis mid) (4.1,0);
\foreach \x in {1,...,4}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
%track 1
\draw (1,1.5) node[cross] (x1){};
\draw (2,1.5) node[cross] (x2){};
%Est track 1
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y1) at (3,1.5) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y2) at (4,1.5){};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Connecting state
% \draw[-,thin,black,dashed](x2)edge node[swap,near start]{}  (y2);
\draw[->,black](y1)edge (y2)
(x1)edge (x2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \begin{pgfonlayer}{background}
 %Name track
  \path (y2.east |-y2.east)+(.3,-.1) node(aa){$\tau'_1$};
  \path (x2.east|- x2.east)+(.3,-.3) node(a){$\tau_1$};
   %Connecting track to name
\draw[->,black,dashed](a) edge (x2)(aa)edge(y2);
\end{pgfonlayer}
\end{tikzpicture}

==> OSPAMT/Figs/ExaMotiOSPAMT1_Sim.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={3pt}}
\begin{tikzpicture}[y=.2cm, x=2cm,font=\sffamily]
 \draw [->,thick]
 |-(5.1,0) node (xaxis) [right]
  {\scriptsize Time};
\draw (1,0) -- coordinate (x axis mid) (5.1,0);
\foreach \x in {1,...,5}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
\draw (1,1.5) node[cross] (x1){};
\draw (2,1.5) node[cross] (x2){};
\draw (3,1.5) node[cross] (x3){};
\draw (4,1.5) node[cross] (x4){};
\draw (5,1.5) node[cross] (x5){};
\draw (4,16) node[cross] (x24){};
\draw (5,16) node[cross] (x25){};
\node(x11)[left=-0.12 of x1]{};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y1) at (1,5.5) {};
\node(y11)[left=-0.11 of y1]{};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y2) at (2,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y3) at (3,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y4) at (4,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y5) at (5,5.5){};
\node(y51)[right=-0.11 of y5]{};
 \draw[-,thin,black,dashed](x2)edge node[swap,near start]{}  (y2);
\draw[->,black](y1)edge (y2)(y2)edge (y3)(y4)edge (y5)
(x1)edge (x2)(x2)edge (x3)(x3)edge (x4)(x4)edge (x5)(x24)edge (x25);
\node(temdis1)  [below =.2cm of y1] {};
 \node (dis1) [right =-0.01cm of temdis1]{$\epsilon\ll 1$};% {\scriptsize$\epsilon$};
 \draw[-,thin,black,dashed](y1)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x1);
\node(temdis2) [below =.2cm of y2] {};
  \node (dis1) [right =-.5cm of temdis2]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y2)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x2);
\node(temdis3) [below =.2cm of y3] {};
  \node (dis1) [right =-.5cm of temdis3]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y3)edge node[midway]{}%{\scriptsize$\epsilon$}
  (x3);
\node(temdis4) [below =.2cm of y4] {};
  \node (dis1) [right =-.5cm of temdis4]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y4)edge node[near start]{}%{\scriptsize$\beta$}
  (x4);
\node(temdis5) [below =.2cm of y5] {};
  \node (dis1) [right =-.5cm of temdis5]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y5)edge node[near start]{}%{\scriptsize$\beta$}
  (x5);
\node(temdis6) [below =.2cm of x24] {};
  \node (dis1) [right =.01cm of temdis6]{$\beta\gg 1$};
  \draw[-,thin,black,dashed](x24)edge node[near start]{}(y4);
  \node(temdis7) [below =.2cm of x25] {};
  \node (dis1) [right =.01cm of temdis7]{};%{$\beta$};
  \draw[-,thin,black,dashed](x25)edge node[near start]{}(y5);
%  \draw[-,thin,black,dashed](x25)edge node[near start]{}(y5);
 \begin{pgfonlayer}{background}
%red color
% \path (y1.west |- y1.west)+(-.3,-.01) node(aa){$\tau'_1$};
% \path (x1.west |- x1.west)+(-.3,-.01) node(bb){$\tau_1$};
% \path (y5.east |-y5.east)+(.3,-.01) node(ii){$\tau'_2$};
\path (x24.west |- x24.west)+(-.3,-.6) node(dd){$\tau_3$};
 \path (y5.east |-y5.east)+(.3,-.6) node(ii){$\tau'_2$};
  \path (y3.east |-y3.east)+(.3,-.6) node(aa){$\tau'_1$};
  \path (x5.east|- x5.east)+(.3,.4) node(bb){$\tau_1$};
\draw[->,black,dashed](bb) edge (x5)(aa)edge(y3)(ii) edge (y5)(dd)edge (x24);
%\draw[->,black,dashed](bb) edge (x11)(aa)edge(y11)(ii) edge  (y51)(dd)edge (x24);
\end{pgfonlayer}
\end{tikzpicture}


==> OSPAMT/Figs/ExaMotiOSPAMT2_Sim.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={3pt}}
\begin{tikzpicture}[y=.2cm, x=2cm,font=\sffamily]
 \draw [->,thick]
 |-(5.1,0) node (xaxis) [right]
 {\scriptsize Time};
\draw (1,0) -- coordinate (x axis mid) (5.1,0);
\foreach \x in {1,...,5}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
\draw (1,1.5) node[cross] (x1){};
\draw (2,1.5) node[cross] (x2){};
\draw (3,1.5) node[cross] (x3){};
\draw (4,1.5) node[cross] (x4){};
\draw (5,1.5) node[cross] (x5){};
\node(x11)[left=-0.12 of x1]{};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y1) at (1,10) {};
\node(y11)[left=-0.11 of y1]{};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y2) at (2,10){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y3) at (3,10){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y4) at (4,10){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y5) at (5,10){};
\node(y51)[right=-0.11 of y5]{};
\draw[->,black](y1)edge (y2)(y2)edge(y3)(y3)edge (y4)(y4)edge (y5)
(x1)edge (x2)(x2)edge (x3)(x3)edge (x4)(x4)edge (x5)
;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Label distance%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node(temdis1)  [below =.3cm of y1] {};
 \node (dis1) [right =-0.01cm of temdis1] {$\beta\gg 1$}; %{$\beta$};%{\scriptsize$\epsilon$};
 \draw[-,thin,black,dashed](y1)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x1);
\node(temdis2)  [below =.3cm of y2] {};
  \node (dis1) [right =-.6cm of temdis2] {$\beta$};
  \draw[-,thin,black,dashed](y2)edge%[bend left]
   node[swap,near start]{}  (x2);
\node(temdis3)  [below =.3cm of y3] {};
  \node (dis1) [right =-.6cm of temdis3] {$\beta$};
  \draw[-,thin,black,dashed](y3)edge node[midway]{}%{\scriptsize$\epsilon$}
  (x3);
\node(temdis4)  [below =.3cm of y4] {};
  \node (dis1) [right =-.6cm of temdis4] {$\beta$};
  \draw[-,thin,black,dashed](y4)edge node[near start]{}%{\scriptsize$\beta$}
  (x4);
\node(temdis5)  [below =.3cm of y5] {};
  \node (dis1) [right =-.6cm of temdis5] {$\beta$};
  \draw[-,thin,black,dashed](y5)edge node[near start]{}%{\scriptsize$\beta$}
  (x5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{pgfonlayer}{background}
%red color
  \path (x5.east|- x5.east)+(.3,.4) node(bb){$\tau_1$};
  \path (y5.east |-y5.east)+(.3,-.7) node(aa){$\tau'_1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[->,black,dashed](bb) edge (x5)(aa)edge(y5);
\end{pgfonlayer}
 %\begin{pgfonlayer}{background}
%    \node[surround] (background) [fit = (aa) (x5) (bracket)] {};
%    \end{pgfonlayer}
\end{tikzpicture}


==> OSPAMT/Figs/ExaMotiOSPAMT3_Sim.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={3pt}}
\begin{tikzpicture}[y=.2cm, x=2cm,font=\sffamily]
 \draw [->,thick]
 |-(5.1,0) node (xaxis) [right]
  {\scriptsize Time};
\draw (1,0) -- coordinate (x axis mid) (5.1,0);
\foreach \x in {1,...,5}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
\draw (1,1.5) node[cross] (x1){};
\draw (2,1.5) node[cross] (x2){};
\draw (3,1.5) node[cross] (x3){};
\draw (4,1.5) node[cross] (x4){};
\draw (5,1.5) node[cross] (x5){};
%\draw (4,16) node[cross] (x24){};
%\draw (5,16) node[cross] (x25){};
%\node(x11)[left=-0.12 of x1]{};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y1) at (1,5.5) {};
\node(y11)[left=-0.11 of y1]{};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y2) at (2,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y3) at (3,5.5){};
%\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y3) at (3,10){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y4) at (4,10){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y5) at (5,10){};
%\node(y51)[right=-0.11 of y5]{};
 \draw[-,thin,black,dashed](x2)edge node[swap,near start]{}  (y2);
\draw[->,black](y1)edge (y2)(y2)edge (y3)(y4)edge (y5)
(x1)edge (x2)(x2)edge (x3)(x3)edge (x4)(x4)edge (x5);
\node(temdis1)  [below =.2cm of y1] {};
 \node (dis1) [right =-0.01cm of temdis1]{$\epsilon\ll 1$};% {\scriptsize$\epsilon$};
 \draw[-,thin,black,dashed](y1)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x1);
\node(temdis2) [below =.2cm of y2] {};
  \node (dis1) [right =-.5cm of temdis2]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y2)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x2);
\node(temdis3)  [below =.3cm of y3] {};
  \node (dis1) [right =-.5cm of temdis3] {$\epsilon$};
  \draw[-,thin,black,dashed](y3)edge node[midway]{}%{\scriptsize$\epsilon$}
  (x3);
\node(temdis4)  [below =.3cm of y4] {};
  \node (dis1) [right =-.6cm of temdis4] {$\beta$};
  \draw[-,thin,black,dashed](y4)edge node[near start]{}%{\scriptsize$\beta$}
  (x4);
\node(temdis5)  [below =.3cm of y5] {};
  \node (dis1) [right =-.6cm of temdis5] {$\beta$};
  \draw[-,thin,black,dashed](y5)edge node[near start]{}%{\scriptsize$\beta$}
  (x5);
 \begin{pgfonlayer}{background}
 \path (y5.east |-y5.east)+(.3,-.8) node(ii){$\tau'_2$};
  \path (y2.east |-y2.east)+(.3,-.6) node(aa){$\tau'_1$};
  \path (x5.east|- x5.east)+(.3,.6) node(bb){$\tau_1$};
\draw[->,black,dashed](bb) edge (x5)(aa)edge(y2)(ii) edge (y5);
\end{pgfonlayer}
\end{tikzpicture}


==> OSPAMT/Figs/RemIssNoModi_Sim.tex <==
\pgfdeclarelayer{background} \pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\par%% Define a few styles and constants
\par
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt.
cross/.default={3pt}}
\begin{tikzpicture}[y=.2cm, x=2cm,font=\sffamily,bend angle=45]
 \draw [->,thick]
 |-(6.1,0) node (xaxis) [right]
  {\scriptsize Time};
\draw (1,0) -- coordinate (x axis mid) (6.1,0);
\foreach \x in {1,...,6}
     		\draw (\x,1pt) -- (\x,-3pt)
			node[anchor=north] {\x};
%track 1
\draw (1,1.5) node[cross] (x1){};
\draw (2,1.5) node[cross] (x2){};
\draw (3,1.5) node[cross] (x3){};
\draw (4,1.5) node[cross] (x4){};
\draw (5,1.5) node[cross] (x5){};
\draw (6,1.5) node[cross] (x6){};
%Track 2
\draw (1,17) node[cross] (2x1){};
\draw (2,9.5) node[cross] (2x2){};
\draw (3,17) node[cross] (3x3){};
\draw (4,17) node[cross] (3x4){};
\draw (5,17) node[cross] (3x5){};
%Est track 1
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y1) at (1,5.5) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y2) at (2,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (y3) at (3,5.5){};
%Est track 2
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (2y5) at (5,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (2y6) at (6,5.5){};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Connecting state
% \draw[-,thin,black,dashed](x2)edge node[swap,near start]{}  (y2);
\draw[->,black](y1)edge (y2)(y2)edge (y3)(2y5)edge (2y6)
(x1)edge (x2)(x2)edge (x3)(x3)edge (x4)(x4)edge (x5)(x5)edge(x6)(2x1)edge(2x2)(3x3)edge(3x4)(3x4)edge(3x5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Assigning distances
\node(temdis1)  [below =.2cm of y1] {};
 \node (dis1) [right =-0.01cm of temdis1]{$\epsilon\ll 1$};% {\scriptsize$\epsilon$};
 \draw[-,thin,black,dashed](y1)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x1);
\node(temdis2) [below =.2cm of y2] {};
  \node (dis1) [right =-.5cm of temdis2]{$\epsilon$};% {\scriptsize$\epsilon$};
  \draw[-,thin,black,dashed](y2)edge node[swap,near start]{}%{\scriptsize$\epsilon$}
  (x2);
\node(temdis3)  [below =.3cm of y3] {};
  \node (dis1) [right =-.5cm of temdis3] {$\epsilon$};
  \draw[-,thin,black,dashed](y3)edge node[midway]{}%{\scriptsize$\epsilon$}
  (x3);
\node(temdis5)  [below =.1cm of 2y5] {};
  \node (dis1) [right =-.7cm of temdis5] {$\epsilon$};
  \draw[-,thin,black,dashed](2y5)edge node[midway]{}%{\scriptsize$\epsilon$}
  (x5);
\node(temdis6)  [below =.3cm of 2y6] {};
  \node (dis1) [right =-.5cm of temdis6] {$\epsilon$};
  \draw[-,thin,black,dashed](2y6)edge node[midway]{}%{\scriptsize$\epsilon$}
  (x6);
\node(2temdis2)  [below =.1cm of 2x2] {};
  \node (dis1) [right =-.5cm of 2temdis2] {$\epsilon$};
  \draw[-,thin,black,dashed](2x2)edge node[midway]{}%{\scriptsize$\epsilon$}
  (y2);
\node(2temdis1)  [below =1cm of 2x1] {};
  \node (dis1) [left =-.6cm of 2temdis1] {$\beta$};
  \draw[-,thin,black,dashed](2x1)edge node[near start]{}%{\scriptsize$\beta$}
  (y1);
\node(2temdis3)  [below =1cm of 3x3] {};
  \node (dis1) [left =-1.8cm of 2temdis3] {$\beta$};
  \draw[-,thin,black,dashed](3x3)edge[bend left] node[near start]{}%{\scriptsize$\beta$}
  (y3);
%\node(2temdis5)  [below =.6cm of 3x5] {};
%  \node (dis1) [right =-.6cm of 2temdis5]{};% {$\beta$};
  \draw[-,thin,black,dashed](3x5)edge[bend right] node[near start]{}%{\scriptsize$\beta$}
  (2y5);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

 \begin{pgfonlayer}{background}
 %Name track
 \path (2y6.east |-2y6.east)+(.3,-.8) node(bb){$\tau'_2$};
  \path (y3.east |-y3.east)+(.3,1) node(aa){$\tau'_1$};
  \path (x6.east|- x6.east)+(.3,.6) node(a){$\tau_1$};
  \path (3x5.east|- 3x5.east)+(.3,-.9) node(c){$\tau_3$};
 \path (2x2.east|- 2x2.east)+(.3,-.6) node(b){$\tau_2$};
  %Connecting track to name
\draw[->,black,dashed](a) edge (x6)(b) edge (2x2)(c) edge (3x5)(aa)edge(y3)(bb) edge (2y6);
\end{pgfonlayer}
\end{tikzpicture}

